Magnetic balltracking: Tracking the photospheric magnetic flux

Context: One aspect of understanding the dynamics of the quiet Sun is to quantify the evolution of the flux within small-scale magnetic features. These features are routinely observed in the quiet photosphere and were given various names, such as pores, knots, magnetic patches. Aims: This work presents a new algorithm for tracking the evolution of the broad variety of small-scale magnetic features in the photosphere, with a precision equal to the instrumental resolution. Methods: We have developed a new technique to track the evolution of the individual magnetic features from magnetograms, called "magnetic balltracking". It quantifies the flux of the tracked features, and it can track the footpoints of magnetic field lines inferred from magnetic field extrapolation. The algorithm can detect and quantify flux emergence, as well as flux cancellation. Results: The capabilities of magnetic balltracking are demonstrated with the detection and the tracking of two cases of magnetic flux emergence that lead to the brightening of X-ray loops. The maximum emerged flux ranges from 10^{18} Mx to 10^{19} Mx (unsigned flux) when the X-ray loops are observed.

==> figures/balltrack_mag.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balltrack_mag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.37006836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87096772)%
    \put(0,0){\includegraphics[width=\unitlength]{balltrack_mag.pdf}}%
    \put(0.88635062,0.7665044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{e_z}$}}}%
    \put(0.70670897,0.5513734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow direction}}}%
    \put(0.73909115,0.77626362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{g}$}}}%
    \put(0.26185019,0.70974556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{f}_i$}}}%
    \put(0.12592086,0.64448295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$d_i$}}}}%
    \put(0.52737759,0.26112283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{f}_k$}}}%
    \put(0.36325407,0.21305941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$d_k$}}}}%
    \put(0.23192109,0.56016312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\mathbf{g}$}}}%
    \put(0.28431971,0.66284453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{v}_{t_1}$}}}%
    \put(0.13663663,0.7548912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\alpha\,\mathbf{v}_{t_1}$}}}%
    \put(0.54147459,0.21331301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{v}_{t_2}$}}}%
    \put(0.21859629,0.40582029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^1_\mathrm{init}$ (initial position)}}}%
    \put(0.464883,0.40901044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^1_{\mathrm{final}}$ (final position)}}}%
    \put(0.00394066,0.80919163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Magnetogram 1}}}%
    \put(0.0042585,0.3752884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Magnetogram 2}}}%
    \put(0.02345645,0.46076828){\color[rgb]{0,0,0}\rotatebox{89.95441997}{\makebox(0,0)[lb]{\smash{Height (Rescaled flux density) 
}}}}%
    \put(0.38828103,0.24892374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\alpha\,\mathbf{v}_{t_2}$}}}%
    \put(0.46979766,0.0082477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^2_\mathrm{init}$ (initial position)}}}%
    \put(0.75233161,0.01059492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^2_{\mathrm{final}}$ (final position)}}}%
    \put(0.03219334,0.41965268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.49099327,0.08467714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\mathbf{g}$}}}%
    \put(0.03219334,0.01543761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02021823,0.05145241){\color[rgb]{0,0,0}\rotatebox{89.95441997}{\makebox(0,0)[lb]{\smash{Height (Rescaled flux density) 
}}}}%
  \end{picture}%
\endgroup%

